Optimal analysis of Greedy for stochastic online Euclidean matching: flat torus to the rescue

We study online metric matching with $n$ servers and $n$ requests, all sampled independently and uniformly from $[0,1]^d$. We analyze the Greedy algorithm, which matches each arriving request to its closest available server. Despite its strong empirical performance, non-trivial bounds on Greedy's competitive ratio were previously known only for $d = 1$, where it is $O(1)$-competitive [BFP23]. We prove that Greedy is $O(1)$-competitive for every fixed $d\geq3$ and has competitive ratio $\Theta(\sqrt{\log n})$ for $d=2$. Our proof first analyzes Greedy on the flat torus and then transfers the resulting estimates to the cube.

==> figures/marked-update-periodic-lift.tex <==
% Exact unit-torus example, rotated by 90 degrees for a compact view.
% Initial server representatives relative to r_i are (0,0) and (-0.2,0.4).
% Chosen copies: r_i=L_i=(0,0), X=(-0.15,-0.4),
% W_i=z=(0.1,0.08), and L_{i+1}=T_{r_i}(z)=(-0.2,0.4).
% The polygon below is the exact lifted Voronoi cell of the origin.
% X lies outside it, while z lies inside it. The surviving copy shown
% is nearest to z; the copy ( -0.2,-0.6 ) is nearer to X instead.
\begingroup
\colorlet{markedink}{.}
\begin{tikzpicture}[
  x=5cm,y=5cm,
  font=\footnotesize,
  draw=markedink,text=markedink,
  line cap=round,line join=round,>=stealth
]
  \coordinate (markedOrigin) at (0,0);
  \coordinate (markedStart) at (-0.15,-0.4);
  \coordinate (markedRequest) at (0.1,0.08);
  \coordinate (markedSurvivor) at (-0.2,0.4);

  \filldraw[fill=markedink!7,line width=0.55pt]
    (0.5,-0.166667) -- (0.5,0) -- (0.3,0.4)
    -- (-0.5,0) -- (-0.5,-0.166667)
    -- (0.3,-0.433333) -- cycle;
  \node[inner sep=1pt] at (0.32,-0.13) {$\mathcal V_{r_i}$};

  % The surviving copy is chosen relative to the request, not to X.
  \draw[line width=0.25pt,draw=markedink!35]
    (markedRequest) -- (markedSurvivor);

  \draw[->,line width=0.85pt] (markedStart) -- (markedOrigin)
    node[pos=0.48,right,inner sep=2pt] {$u$};
  \draw[->,line width=0.85pt] (markedOrigin) -- (markedRequest)
    node[pos=0.54,above left,inner sep=1.5pt] {$z$};
  \draw[->,line width=0.85pt] (markedOrigin) -- (markedSurvivor);
  \draw[->,dashed,line width=0.85pt] (markedStart) -- (markedSurvivor);

  % Transparent horizontal labels outside the cell point to their vectors.
  \draw[line width=0.35pt,draw=markedink!65]
    (-0.12,0.24) -- (0,0.43);
  \node[anchor=west,inner sep=1pt] at (0.02,0.43) {$T_{r_i}(z)$};
  \draw[line width=0.35pt,draw=markedink!65]
    (-0.175,0) -- (-0.65,-0.04);
  \node[anchor=east,inner sep=1pt] at (-0.68,-0.04) {$u+T_{r_i}(z)$};

  \fill (markedOrigin) circle[radius=1.9pt];
  \node[below right,inner sep=3pt] at (markedOrigin) {$r_i=L_i$};
  \node[rectangle,fill=markedink,inner sep=0pt,minimum size=3.8pt]
    at (markedStart) {};
  \node[below left,inner sep=3pt] at (markedStart) {$X$};
  \filldraw[fill=white,line width=0.65pt]
    (markedRequest) circle[radius=1.8pt];
  \node[right,inner sep=3pt] at (markedRequest) {$W_i$};
  \fill (markedSurvivor) circle[radius=1.9pt];
  \node[above,inner sep=3pt] at (markedSurvivor) {$L_{i+1}$};
\end{tikzpicture}
\endgroup

